Iniva: Inclusive and Incentive-compatible Vote Aggregation

Many blockchain platforms use committee-based consensus for scalability, finality, and security. In this consensus scheme, a committee decides which blocks get appended to the chain, typically through several voting phases. Platforms typically leverage the committee members' recorded votes to reward, punish, or detect failures. A common approach is to let the block proposer decide which votes to include, opening the door to possible attacks. For example, a malicious proposer can omit votes from targeted committee members, resulting in lost profits and, ultimately, their departure from the system. This paper presents Iniva, an inclusive and incentive-compatible vote aggregation scheme that prevents such vote omission attacks. Iniva relies on a tree overlay with carefully selected fallback paths, making it robust against process failures without needing reconfiguration or additional redundancy. Our analysis shows that Iniva significantly reduces the chance to omit individual votes while ensuring that omitting many votes incurs a significant cost. In addition, our experimental results show that Iniva enjoys robustness, scalability, and reasonable throughput.

==> plots/baseeval.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
\def\datafileA{plots/data/100-0-randel.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/200-0-randel.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/400-0-randel.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/800-0-randel.csv}
\pgfplotstableread{\datafileD}\datatable
\def\datafileE{plots/data/100-64-randel.csv}
\pgfplotstableread{\datafileE}\datatable
\def\datafileF{plots/data/200-64-randel.csv}
\pgfplotstableread{\datafileF}\datatable
\def\datafileG{plots/data/400-64-randel.csv}
\pgfplotstableread{\datafileG}\datatable
\def\datafileH{plots/data/800-64-randel.csv}
\pgfplotstableread{\datafileH}\datatable
\def\datafileI{plots/data/100-128-randel.csv}
\pgfplotstableread{\datafileI}\datatable
\def\datafileJ{plots/data/200-128-randel.csv}
\pgfplotstableread{\datafileJ}\datatable
\def\datafileK{plots/data/400-128-randel.csv}
\pgfplotstableread{\datafileK}\datatable
\def\datafileL{plots/data/800-128-randel.csv}
\pgfplotstableread{\datafileL}\datatable
\def\datafileM{plots/data/100-256-randel.csv}
\pgfplotstableread{\datafileM}\datatable
\def\datafileN{plots/data/200-256-randel.csv}
\pgfplotstableread{\datafileN}\datatable
\def\datafileO{plots/data/400-256-randel.csv}
\pgfplotstableread{\datafileO}\datatable
\def\datafileP{plots/data/800-256-randel.csv}
\pgfplotstableread{\datafileP}\datatable

\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={at={(0.65,1.15)},anchor=west,font=\scriptsize},
	axis lines*=left,
	ymajorgrids,
	width=8cm, height=5cm,
	xlabel={Throughput (op/sec)},
	ylabel={Latency (secs)},
	%xtick={90000,120000,150000, 180000, 200000},
	legend entries={100-0-randel,200-0-randel,
    400-0-randel,800-0-randel,100-64-randel,200-64-randel,400-64-randel,800-64-randel,100-128-randel,200-128-randel,400-128-randel,800-128-randel,
    100-256-randel,200-256-randel,400-256-randel,8  00-256-randel},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileA};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileB};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileC};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileD};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileE};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileF};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileG};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileH};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileI};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileJ};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileK};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileL};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileM};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileN};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileO};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileP};
\end{axis}
\end{tikzpicture}

==> plots/baseeval1.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
\def\datafileA{plots/data/100-0-nor.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/200-0-nor.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/400-0-nor.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/800-0-nor.csv}
\pgfplotstableread{\datafileD}\datatable
\def\datafileE{plots/data/100-64-nor.csv}
\pgfplotstableread{\datafileE}\datatable
\def\datafileF{plots/data/200-64-nor.csv}
\pgfplotstableread{\datafileF}\datatable
\def\datafileG{plots/data/400-64-nor.csv}
\pgfplotstableread{\datafileG}\datatable
\def\datafileH{plots/data/800-64-nor.csv}
\pgfplotstableread{\datafileH}\datatable
\def\datafileI{plots/data/100-128-nor.csv}
\pgfplotstableread{\datafileI}\datatable
\def\datafileJ{plots/data/200-128-nor.csv}
\pgfplotstableread{\datafileJ}\datatable
\def\datafileK{plots/data/400-128-nor.csv}
\pgfplotstableread{\datafileK}\datatable
\def\datafileL{plots/data/800-128-nor.csv}
\pgfplotstableread{\datafileL}\datatable
\def\datafileM{plots/data/100-256-nor.csv}
\pgfplotstableread{\datafileM}\datatable
\def\datafileN{plots/data/200-256-nor.csv}
\pgfplotstableread{\datafileN}\datatable
\def\datafileO{plots/data/400-256-nor.csv}
\pgfplotstableread{\datafileO}\datatable
\def\datafileP{plots/data/800-256-nor.csv}
\pgfplotstableread{\datafileP}\datatable

\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={at={(0.95,.7)},anchor=west,font=\scriptsize},
	axis lines*=left,
	ymajorgrids,
	width=8cm, height=5cm,
	xlabel={Throughput (op/sec)},
	ylabel={Latency (secs)},
	%xtick={90000,120000,150000, 180000, 200000},
	legend entries={100-0-HotStuff,200-0-HotStuff,
    400-0-HotStuff,800-0-HotStuff,100-64-HotStuff,200-64-HotStuff,400-64-HotStuff,800-64-HotStuff,100-128-HotStuff,200-128-HotStuff,400-128-HotStuff,800-128-HotStuff,
    100-256-HotStuff,200-256-HotStuff,400-256-HotStuff,800-256-HotStuff},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileA};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileB};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileC};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileD};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileE};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileF};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileG};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileH};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileI};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileJ};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileK};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileL};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileM};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileN};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileO};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileP};
\end{axis}
\end{tikzpicture}

==> plots/baseval2.tex <==
\begin{tikzpicture}
\def\datafileA{plots/new_data/randelnf-final-100-64.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/new_data/randelnf-final-100-128.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/new_data/hotstuff-final-100-64-sync.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/new_data/hotstuff-final-100-128-sync.csv}
\pgfplotstableread{\datafileD}\datatable

\def\datafileE{plots/new_data/randelnf-final-800-64.csv}
\pgfplotstableread{\datafileE}\datatable
\def\datafileF{plots/new_data/randelnf-final-800-128.csv}
\pgfplotstableread{\datafileF}\datatable
\def\datafileG{plots/new_data/hotstuff-final-800-64-sync.csv}
\pgfplotstableread{\datafileG}\datatable
\def\datafileH{plots/new_data/hotstuff-final-800-128-sync.csv}
\pgfplotstableread{\datafileH}\datatable

\def\datafileI{plots/new_data/randel-final-100-64.csv}
\pgfplotstableread{\datafileI}\datatable
\def\datafileJ{plots/new_data/randel-final-100-128.csv}
\pgfplotstableread{\datafileJ}\datatable
\def\datafileK{plots/new_data/randel-final-800-64.csv}
\pgfplotstableread{\datafileK}\datatable
\def\datafileL{plots/new_data/randel-final-800-128.csv}
\pgfplotstableread{\datafileL}\datatable
\begin{axis}[
    tick label style={font=\large},
    label style={font=\large},
    legend style={at={(0.5,-0.25)},
	legend cell align={left},
	anchor=north,legend columns=3,font=\small},
	axis lines*=left,
	ymajorgrids,
	width=10cm, height=6.5cm,
	xlabel={Throughput (op/sec)},
	ylabel={Latency (sec)},
 y label style={yshift=-18pt}, 
 %xmode=log,
 %ymode=log,
	%xtick={90000,120000,150000, 180000, 200000},
	legend entries={
\proj 64b $B\!=\!100$,
\proj-No2C 64b $B\!=\!100$,
HotStuff 64b $B\!=\!100$,
\proj 128b $B\!=\!100$,
\proj-No2C 128b $B\!=\!100$,
HotStuff 128b $B\!=\!100$,
\proj 64b $B\!=\!800$,
\proj-No2C 64b $B\!=\!800$,
HotStuff 64b $B\!=\!800$,
\proj 128b $B\!=\!800$,
\proj-No2C 128b $B\!=\!800$,
HotStuff 128b $B\!=\!800$,  },
	%legend pos=outer north east,
 	cycle multi list={%
{green!70!white, solid, mark=*},
{green!70!white, solid, mark=diamond*},
{green!70!white, solid, mark=square*},
{blue!60!black, solid, mark=*},
{blue!60!black, solid, mark=diamond*},
{blue!60!black, solid, mark=square*},
{red!50!white, solid, mark=*},
{red!50!white, solid, mark=diamond*},
{red!50!white, solid, mark=square*},
{yellow!90!white, solid, mark=*},
{yellow!90!white, solid, mark=diamond*},
{yellow!90!white, solid, mark=square*},}
			% {green!70!gray, solid, mark=*},
            % {red!90!gray, solid, mark=*},
            % {blue!60!white, densely dashed, mark=square*},
            % {yellow!90!gray, densely dashed, mark=square*},
            % {green!70!gray, solid, mark=triangle*},
            % {red!90!gray, solid, mark=triangle*},
            % {blue!60!white, densely dashed, mark=diamond*},
            % {yellow!90!gray, densely dashed, mark=diamond*}
            % }
	]
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileI};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileA};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileC};

  \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileJ};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileB};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileD};
 

 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileK};
\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileE};
\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileG};

\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileL};
\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileF};
\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileH};

\end{axis}
\end{tikzpicture}

==> plots/bls12cmp100.tex <==
\begin{tikzpicture}
\def\datafileA{plots/data/bls-results/randel-bls12-100-0.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/bls-results/randel-bls12-100-64.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/bls-results/randel-bls12-100-128.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/bls-results/randel-bls12-100-256.csv}
\pgfplotstableread{\datafileD}\datatable
\def\datafileE{plots/data/100-0-nor.csv}
\pgfplotstableread{\datafileE}\datatable
\def\datafileF{plots/data/100-64-nor.csv}
\pgfplotstableread{\datafileF}\datatable
\def\datafileG{plots/data/100-128-nor.csv}
\pgfplotstableread{\datafileG}\datatable
\def\datafileH{plots/data/100-256-nor.csv}
\pgfplotstableread{\datafileH}\datatable
\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={at={(0.7,.7)},anchor=west,font=\scriptsize},
	axis lines*=left,
	ymajorgrids,
	width=8cm, height=5cm,
	xlabel={Throughput (op/sec)},
	ylabel={Latency (secs)},
	%xtick={90000,120000,150000, 180000, 200000},
	legend entries={100-0-Randel,100-0-HotStuff,
 100-64-Randel,100-64-HotStuff,
 100-128-Randel,100-128-HotStuff,
 100-256-Randel,100-256-HotStuff},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray}
  %,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileA};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileE};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileB};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileF};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileC};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileG};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileD};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileH};
\end{axis}
\end{tikzpicture}

==> plots/bls12cmp200.tex <==
\begin{tikzpicture}
\def\datafileA{plots/data/bls-results/randel-bls12-200-0.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/bls-results/randel-bls12-200-64.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/bls-results/randel-bls12-200-128.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/bls-results/randel-bls12-200-256.csv}
\pgfplotstableread{\datafileD}\datatable
\def\datafileE{plots/data/200-0-nor.csv}
\pgfplotstableread{\datafileE}\datatable
\def\datafileF{plots/data/200-64-nor.csv}
\pgfplotstableread{\datafileF}\datatable
\def\datafileG{plots/data/200-128-nor.csv}
\pgfplotstableread{\datafileG}\datatable
\def\datafileH{plots/data/200-256-nor.csv}
\pgfplotstableread{\datafileH}\datatable
\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={at={(0.7,.7)},anchor=west,font=\scriptsize},
	axis lines*=left,
	ymajorgrids,
	width=8cm, height=5cm,
	xlabel={Throughput (op/sec)},
	ylabel={Latency (secs)},
	%xtick={90000,120000,150000, 180000, 200000},
	legend entries={200-0-Randel,200-0-HotStuff,
 200-64-Randel,200-64-HotStuff,
 200-128-Randel,200-128-HotStuff,
 200-256-Randel,200-256-HotStuff},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray}
  %,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileA};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileE};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileB};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileF};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileC};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileG};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileD};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileH};
\end{axis}
\end{tikzpicture}

==> plots/bls12cmp400.tex <==
\begin{tikzpicture}
\def\datafileA{plots/data/bls-results/randel-bls12-400-0.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/bls-results/randel-bls12-400-64.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/bls-results/randel-bls12-400-128.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/bls-results/randel-bls12-400-256.csv}
\pgfplotstableread{\datafileD}\datatable
\def\datafileE{plots/data/bls-results/hotstuff-bls12-400-0.csv}
\pgfplotstableread{\datafileE}\datatable
\def\datafileF{plots/data/bls-results/hotstuff-bls12-400-64.csv}
\pgfplotstableread{\datafileF}\datatable
\def\datafileG{plots/data/bls-results/hotstuff-bls12-400-128.csv}
\pgfplotstableread{\datafileG}\datatable
\def\datafileH{plots/data/bls-results/hotstuff-bls12-400-256.csv}
\pgfplotstableread{\datafileH}\datatable
\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={at={(0.7,.75)},anchor=west,font=\scriptsize},
	axis lines*=left,
	ymajorgrids,
	width=8cm, height=5cm,
	xlabel={Throughput (op/sec)},
	ylabel={Latency (secs)},
	%xtick={90000,120000,150000, 180000, 200000},
	legend entries={400-0-Randel,400-0-HotStuff,
 400-64-Randel,400-64-HotStuff,
 400-128-Randel,400-128-HotStuff,
 400-256-Randel,400-256-HotStuff},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray}
  %,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileA};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileE};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileB};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileF};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileC};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileG};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileD};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileH};
\end{axis}
\end{tikzpicture}

==> plots/bls12cmp800.tex <==
\begin{tikzpicture}
\def\datafileA{plots/data/bls-results/randel-bls12-800-0.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/bls-results/randel-bls12-800-64.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/bls-results/randel-bls12-800-128.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/bls-results/randel-bls12-800-256.csv}
\pgfplotstableread{\datafileD}\datatable
\def\datafileE{plots/data/800-0-nor.csv}
\pgfplotstableread{\datafileE}\datatable
\def\datafileF{plots/data/800-64-nor.csv}
\pgfplotstableread{\datafileF}\datatable
\def\datafileG{plots/data/800-128-nor.csv}
\pgfplotstableread{\datafileG}\datatable
\def\datafileH{plots/data/800-256-nor.csv}
\pgfplotstableread{\datafileH}\datatable
\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={at={(0.7,.9)},anchor=west,font=\scriptsize},
	axis lines*=left,
	ymajorgrids,
	width=8cm, height=5cm,
	xlabel={Throughput (op/sec)},
	ylabel={Latency (secs)},
	%xtick={90000,120000,150000, 180000, 200000},
	legend entries={800-0-Randel,800-0-HotStuff,
 800-64-Randel,800-64-HotStuff,
 800-128-Randel,800-128-HotStuff,
 800-256-Randel,800-256-HotStuff},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray}
  %,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileA};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileE};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileB};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileF};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileC};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileG};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileD};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileH};
\end{axis}
\end{tikzpicture}

==> plots/bls12eval.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
\def\datafileA{plots/data/bls-results/hotstuff-bls12-100-0.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/bls-results/hotstuff-bls12-200-0.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/bls-results/hotstuff-bls12-400-0.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/bls-results/hotstuff-bls12-800-0.csv}
\pgfplotstableread{\datafileD}\datatable
\def\datafileE{plots/data/bls-results/hotstuff-bls12-100-64.csv}
\pgfplotstableread{\datafileE}\datatable
\def\datafileF{plots/data/bls-results/hotstuff-bls12-200-64.csv}
\pgfplotstableread{\datafileF}\datatable
\def\datafileG{plots/data/bls-results/hotstuff-bls12-400-64.csv}
\pgfplotstableread{\datafileG}\datatable
\def\datafileH{plots/data/bls-results/hotstuff-bls12-800-64.csv}
\pgfplotstableread{\datafileH}\datatable
\def\datafileI{plots/data/bls-results/hotstuff-bls12-100-128.csv}
\pgfplotstableread{\datafileI}\datatable
\def\datafileJ{plots/data/bls-results/hotstuff-bls12-200-128.csv}
\pgfplotstableread{\datafileJ}\datatable
\def\datafileK{plots/data/bls-results/hotstuff-bls12-400-128.csv}
\pgfplotstableread{\datafileK}\datatable
\def\datafileL{plots/data/bls-results/hotstuff-bls12-800-128.csv}
\pgfplotstableread{\datafileL}\datatable
\def\datafileM{plots/data/bls-results/hotstuff-bls12-100-256.csv}
\pgfplotstableread{\datafileM}\datatable
\def\datafileN{plots/data/bls-results/hotstuff-bls12-200-256.csv}
\pgfplotstableread{\datafileN}\datatable
\def\datafileO{plots/data/bls-results/hotstuff-bls12-400-256.csv}
\pgfplotstableread{\datafileO}\datatable
\def\datafileP{plots/data/bls-results/hotstuff-bls12-800-256.csv}
\pgfplotstableread{\datafileP}\datatable

\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={at={(0.55,1.25)},anchor=west,font=\scriptsize},
	axis lines*=left,
	ymajorgrids,
	width=8cm, height=5cm,
	xlabel={Throughput (op/sec)},
	ylabel={Latency (secs)},
	%xtick={90000,120000,150000, 180000, 200000},
	legend entries={100-0-HotStuff,200-0-HotStuff,
    400-0-HotStuff,800-0-HotStuff,100-64-HotStuff,200-64-HotStuff,400-64-HotStuff,800-64-HotStuff,100-128-HotStuff,200-128-HotStuff,400-128-HotStuff,800-128-HotStuff,
    100-256-HotStuff,200-256-HotStuff,400-256-HotStuff,800-256-HotStuff},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileA};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileB};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileC};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileD};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileE};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileF};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileG};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileH};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileI};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileJ};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileK};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileL};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileM};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileN};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileO};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileP};
\end{axis}
\end{tikzpicture}

==> plots/config_lt.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
\def\datafileA{plots/new_data/hotstuff-no-payload-lt.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/new_data/hotstuff-payload-lt.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/config/randel-no-payload-lt.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/config/randel-payload-lt.csv}
\pgfplotstableread{\datafileD}\datatable


\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    %legend style={at={(0.95,.7)},anchor=west,font=\scriptsize},
    legend style={at={(0.40,0.95)},
	anchor=east,legend columns=1,font=\scriptsize},
	axis lines*=left,
	ymajorgrids,
	width=8cm, height=5cm,
	xlabel={Replicas},
	ylabel={Latency (secs)},
	legend entries={HotStuff 0b, HotStuff 64b,Iniva 0b,Iniva 64b},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=nodes, y=latency, col sep=comma]{\datafileA};
	\addplot+ table[x=nodes, y=latency, col sep=comma]{\datafileB};
	\addplot+ table[x=nodes, y=latency, col sep=comma]{\datafileC};
	\addplot+ table[x=nodes, y=latency, col sep=comma]{\datafileD};
\end{axis}
\end{tikzpicture}

==> plots/config_th.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
\def\datafileA{plots/new_data/hotstuff-no-payload-th.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/new_data/hotstuff-payload-th.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/config/randel-no-payload-th.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/config/randel-payload-th.csv}
\pgfplotstableread{\datafileD}\datatable


\begin{axis}[
    tick label style={font=\large},
    label style={font=\large},
	legend cell align={left},
    legend style={at={(0.55,.80)},anchor=west,font=\small},
	axis lines*=left,
	ymajorgrids,
    % ymode = log, 
	%width=8cm, height=5cm,
	xlabel={Replicas},
    %ymax=20000, 
	ylabel={Throughput (ops/sec)},
    y label style={yshift=-9pt}, 
	legend entries={HotStuff 0b, HotStuff 64b, Iniva 0b,Iniva 64b},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=nodes, y=throughput, col sep=comma]{\datafileA};
	\addplot+ table[x=nodes, y=throughput, col sep=comma]{\datafileB};
	\addplot+ table[x=nodes, y=throughput, col sep=comma]{\datafileC};
	\addplot+ table[x=nodes, y=throughput, col sep=comma]{\datafileD};
\end{axis}
\end{tikzpicture}

==> plots/cpubls12.tex <==
\begin{tikzpicture}
\begin{axis}[
	label style={font=\footnotesize},
    legend cell align={left},
    x tick label style={/pgf/number format/1000 sep=},
    ylabel=CPU,
    xlabel={Batch size},
    width=\linewidth,
    enlargelimits=0.5,
    legend style={at={(0.5,-0.16)}, anchor=north,legend columns=2, font=\scriptsize},
    ybar,
    xtick=data,
    y label style={yshift=-9pt} % Adjust the yshift value as needed
]
\addplot coordinates {(100,308.5705195759) (800,366.133502049248)};
\addplot coordinates {(100,304.54874803872) (800, 381.6882764672)};
\addplot coordinates {(100,169.43675303538078) (800,192.54979880755332)};
\addplot coordinates {(100,186.52366990596605) (800,212.30082951625786)};
\legend{HotStuff 64b, HotStuff 128b, Iniva 64b, Iniva 128b}
\end{axis}
\end{tikzpicture}


==> plots/failedviews.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Failed Views Percentage},
        symbolic x coords={1,2,3,4},
        xtick = data,
        legend style={at=
    {(0.5,1.05)},anchor=south,font=\scriptsize},
        %enlarge x limits=0.25,
        xticklabels = {1,2,3,4},
        xlabel = {Number of faults},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=0,
        label style={font=\footnotesize},
    ]
        \addplot[style={fill=blue,mark=none}]
             coordinates {(1,7.6923) (2, 16.8421)
             (3, 37.5) (4, 50.375)
             };
    \end{axis}
\end{tikzpicture}

==> plots/failedviews2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Failed Views Percentage},
        symbolic x coords={1,2,3,4},
        xtick = data,
        %enlarge x limits=0.25,
        %xticklabels = {1,2,4,8},
        xlabel = {Number of fault nodes},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=0,
        label style={font=\footnotesize},
        legend style={at={(0.5,1.2)},anchor=south,font=\scriptsize},
        legend columns=2,
        legend entries = {final-call-on-timeout, final-call-on-QC}
    ]
        \addplot[style={fill=cyan,mark=none}]
            coordinates {(1, 6.35) (2, 11.40)
            (3, 18.50) (4, 30.10)};
        \addplot[style={fill=blue,mark=none}]
             coordinates {(1, 5.25) (2, 17.06)
             (3, 30.61) (4, 44.16)};
    \end{axis}
\end{tikzpicture}

==> plots/faultlt2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Latency (sec)},
        symbolic x coords={1,2,3,4},
        xtick = data,
        %enlarge x limits=0.25,
        %xticklabels = {1,2,4,8},
        xlabel = {Number of fault nodes},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=0,
        label style={font=\footnotesize},
        legend style={at={(0.5,1.2)},anchor=south,font=\scriptsize},
        legend columns=2,
        legend entries = {final-call-on-timeout, final-call-on-QC}
    ]
        \addplot[style={fill=cyan,mark=none}]
            coordinates {(1, 2.0288778990476399) (2, 2.362010663724648)
            (3, 2.7121883419966807) (4, 3.5551899809917786)};
        \addplot[style={fill=blue,mark=none}]
             coordinates {(1, 2.1660695087093363) (2, 2.267937164000326)
             (3, 3.0592893503342866) (4, 4.300807574265358)};
    \end{axis}
\end{tikzpicture}

==> plots/faultslt.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Latency (secs)},
        symbolic x coords={1,2,3,4},
        xtick = data,
        legend style={at=
    {(0.5,1.05)},anchor=south,font=\scriptsize},
        %enlarge x limits=0.25,
        xticklabels = {1,2,3,4},
        xlabel = {Number of faults},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=0,
        label style={font=\footnotesize},
    ]
        \addplot[style={fill=blue,mark=none}]
             coordinates {(1,2.631650490062597) (2, 4.229218492325275)
             (3, 8.812336967331416) (4, 10.66274102282137)
             };
    \end{axis}
\end{tikzpicture}

==> plots/faultslt1.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=newest}
\def\datafileA{plots/data/faults/1f-latency_avg.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/faults/2f-latency_avg.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/faults/3f-latency_avg.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/faults/4f-latency_avg.csv}
\pgfplotstableread{\datafileD}\datatable

\begin{axis}[
                height=2.5cm,width=0.8*\linewidth,
                scale only axis,
                xmin=0,
                xlabel=Time,
                ylabel=Throughput(ops/seconds),
                xlabel shift=-5pt,
                ylabel shift=-5pt,
                legend columns=4,
                label style={font=\footnotesize},
                legend style={at={(0.5,1.25)},anchor=north,font=\scriptsize},
                tick label style={font=\scriptsize},
                legend entries={1 fault, 2 faults, 3 faults, 4 faults}
        ]
        \addplot+[cyan, dotted] table[x=count, y=sec, col sep=comma]{\datafileA};
        \addplot+[yellow, densely dotted] table[x=count, y=sec, col sep=comma]{\datafileB};
        \addplot+[green, densely dotted] table[x=count, y=sec, col sep=comma]{\datafileC};
        \addplot+[red, dashed] table[x=count, y=sec, col sep=comma]{\datafileD};
\end{axis}
\end{tikzpicture}

==> plots/faultsth.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Throughput (ops/sec)},
        symbolic x coords={1,2,3,4},
        xtick = data,
        legend style={at=
    {(0.5,1.05)},anchor=south,font=\scriptsize},
        %enlarge x limits=0.25,
        xticklabels = {1,2,3,4},
        xlabel = {Number of faults},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=0,
        label style={font=\footnotesize},
    ]
        \addplot[style={fill=blue,mark=none}]
             coordinates {(1,2395) (2, 1330.09119092692873)
             (3, 570.38430790180544) (4, 280.20740619637646)
             };
    \end{axis}
\end{tikzpicture}

==> plots/faultsth1.tex <==
\begin{tikzpicture}
\pgfplotsset{compat=newest}
\def\datafileA{plots/data/faults/1f-throughput_avg.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/faults/2f-throughput_avg.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/faults/3f-throughput_avg.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/faults/4f-throughput_avg.csv}
\pgfplotstableread{\datafileD}\datatable

\begin{axis}[
                height=2.5cm,width=0.8*\linewidth,
                scale only axis,
                xmin=0,
                xlabel=Time,
                ylabel=Throughput(ops/seconds),
                xlabel shift=-5pt,
                ylabel shift=-5pt,
                legend columns=4,
                label style={font=\footnotesize},
                legend style={at={(0.5,1.25)},anchor=north,font=\scriptsize},
                tick label style={font=\scriptsize},
                legend entries={1 fault, 2 faults, 3 faults, 4 faults}
        ]
        \addplot+[cyan, dotted] table[x=time, y=commands, col sep=comma]{\datafileA};
        \addplot+[yellow, dotted] table[x=time, y=commands, col sep=comma]{\datafileB};
        \addplot+[green, dotted] table[x=time, y=commands, col sep=comma]{\datafileC};
        \addplot+[red, dotted] table[x=time, y=commands, col sep=comma]{\datafileD};
\end{axis}
\end{tikzpicture}

==> plots/faultsth2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Throughput (op/sec)},
        symbolic x coords={1,2,3,4},
        xtick = data,
        %enlarge x limits=0.25,
        %xticklabels = {1,2,4,8},
        xlabel = {Number of fault nodes},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=0,
        label style={font=\footnotesize},
        legend style={at={(0.5,1.2)},anchor=south,font=\scriptsize},
        legend columns=2,
        legend entries = {final-call-on-timeout, final-call-on-QC}
    ]
        \addplot[style={fill=cyan,mark=none}]
            coordinates {(1, 2915.6) (2, 2450)
            (3, 1586.6) (4, 1040.75)};
        \addplot[style={fill=blue,mark=none}]
             coordinates {(1,2561.744090823535) (2, 2083.1827323611856)
             (3, 1448.821133614156) (4, 932.7421832949302)};
    \end{axis}
\end{tikzpicture}

==> plots/figures/legend_faults.tex <==
\pgfplotsset{
/pgfplots/my legend/.style={
legend image code/.code={
\draw[thick,red](-0.05cm,0cm) -- (0.3cm,0cm);%
   }
  }
}

\pgfplotsset{
/pgfplots/my legend2/.style={
legend image code/.code={
\draw[thick,red,dashed](-0.05cm,0cm) -- (0.3cm,0cm);%
   }
  }
}

\begin{tikzpicture} 
    \begin{axis}[%
    xmin=10,
    xmax=\textwidth,
    ymin=0,
    ymax=0.6,
    legend style={draw=white!15!black,legend cell align=center},
    legend columns=5,
    legend style={/tikz/every even column/.append style={column sep=0.5cm}},
    legend style={at={(0,0)},anchor=center,font=\scriptsize},
    scale only axis,width=1mm,
    hide axis,
    ]
    \addlegendimage{black,fill=blue,ybar,ybar legend}
    \addlegendentry{$\delta=5$~ms (Carousel)};
    \addlegendimage{black,fill=cyan,ybar,ybar legend}
    \addlegendentry{$\delta=5$~ms};
    \addlegendimage{black,fill=olive,ybar,ybar legend}
    \addlegendentry{$\delta=10$~ms};
    \addlegendimage{my legend}
    \addlegendentry{Minimum votes for Quorum Certificate}
    \addlegendimage{my legend2}
    \addlegendentry{Maximum possible votes}
    \end{axis}
\end{tikzpicture}

==> plots/inclusion.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Inclusion Percentage},
        symbolic x coords={1,2,3,4},
        xtick = data,
        legend style={at=
    {(0.5,1.05)},anchor=south,font=\scriptsize},
        %enlarge x limits=0.25,
        xticklabels = {1,2,3,4},
        xlabel = {Number of faults},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=90,
        label style={font=\footnotesize},
    ]
        \addplot[style={fill=blue,mark=none}]
             coordinates {(1,99.35) (2, 96.76)
                (3, 95.06) (4, 95.42)
             };
    \end{axis}
\end{tikzpicture}

==> plots/inclusion2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
       ylabel = {Inclusion Percentage},
        symbolic x coords={1,2,3,4},
        xtick = data,
        %enlarge x limits=0.25,
        %xticklabels = {1,2,4,8},
        xlabel = {Number of fault nodes},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=90,
        label style={font=\footnotesize},
        legend style={at={(0.5,1.2)},anchor=south,font=\scriptsize},
        legend columns=2,
        legend entries = {final-call-on-timeout, final-call-on-QC}
    ]
        \addplot[style={fill=cyan,mark=none}]
            coordinates {(1, 93.61702127659575) (2, 94.19283314669653)
            (3, 96.40957446808511) (4, 99.03003754693368)};
        \addplot[style={fill=blue,mark=none}]
             coordinates {(1, 95.33244680851064) (2, 95.91265397536395)
             (3, 98.94814814814814) (4, 99.37421777221526)};
    \end{axis}
\end{tikzpicture}

==> plots/newfaultsfv.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Failed Views (\%)},
        symbolic x coords={0,1,2,3,4},
        xtick = data,
        %enlarge x limits=0.25,
        %xticklabels = {1,2,4,8},
        xlabel = {Number of faulty nodes},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=0,
        label style={font=\footnotesize},
        %legend style={at={(0.5,1.2)},anchor=south,font=\scriptsize},
        %legend columns=2,
        %legend entries = {\scndchance-on-timeout(25ms),
        %\scndchance-on-timeout(25ms)-carousel,\scndchance-on-timeout(50ms),\proj(\scndchance-on-QC)}
    ]
        \addplot[style={fill=cyan,mark=none}]
            coordinates {(0,0.0003641408587698)(1,  8.94042678707179) (2, 13.03203019769197)
            (3, 17.7805079278675) (4, 27.98884433884206)};
        \addplot[style={fill=blue,mark=none}]
             coordinates {(0, 0.0003641408587698) (1,6.33020606314474)
             (2, 10.12616391128397) (3, 14.26045736273095) (4, 21.68920006056546)};
        \addplot[style={fill=olive,mark=none}]
             coordinates {(0,0.0002516129716322) (1, 8.14859419030432)
             (2, 11.84128041114716) (3, 16.25748256870765)
             (4, 25.84949857466783 )};
        %   \addplot[style={fill=lime,mark=none}]
        %      coordinates {(0, 2.002002002002002)
        %      (1,6.3112582781456954)
        %      (2,18.940397350993377)
        %      (3,30.5902004454343)
        %      (4,43.522853957636566)};
    \end{axis}
\end{tikzpicture}

==> plots/newfaultsip.tex <==
\pgfplotsset{
/pgfplots/my legend/.style={
legend image code/.code={
\draw[thick,red](-0.05cm,0cm) -- (0.3cm,0cm);%
   }
  }
}
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Size of the Quorum Certificate},
        symbolic x coords={0,1,2,3,4},
        xtick = data,
        %enlarge x limits=0.25,
        %xticklabels = {1,2,4,8},
        xlabel = {Number of faulty nodes},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=14,
        label style={font=\footnotesize},
        %legend style={at={(0.5,1.2)},anchor=south,font=\scriptsize},
        extra y ticks = 15,
    extra y tick labels={},
    extra y tick style={grid=major,major grid style={thick,draw=red}},
        %legend columns=2
    ]
        \addplot[style={fill=cyan,mark=none}]
            coordinates {(0,20.89427127996112)(1,  19.077018633540372) (2, 17.59471890971039)
            (3, 16.916507177033492) (4,  16.411815561959654)};
        \addplot[style={fill=blue,mark=none}]
             coordinates {(0, 20.926844988720593) (1, 19.260782347041122)
             (2, 17.831117021276597) (3, 17.19047619047619) (4, 16.761603375527425)};
        \addplot[style={fill=olive,mark=none}]
             coordinates {(0, 20.995277449822904) (1, 19.311627906976746)
             (2, 17.90308370044053) (3, 17.32972972972973)
             (4, 16.804214559386972)};
        %   \addplot[style={fill=lime,mark=none}]
        %      coordinates {(0, 20.70436612309311)
        %      (1,18.785867237687366)
        %      (2,17.907446808510638)
        %      (3,17.383186877562976 )
        %      (4,16.760608063450099)};
        \addplot[red,dashed,thick,sharp plot,update limits=false,] coordinates { ([normalized]-1,21) ([normalized]0.5,21) };
        \addplot[red,dashed,thick,sharp plot,update limits=false,] coordinates { ([normalized]0.5,20) ([normalized]1.5,20) };
        \addplot[red,dashed,thick,sharp plot,update limits=false,] coordinates { ([normalized]1.5,19) ([normalized]2.5,19) };
        \addplot[red,dashed,thick,sharp plot,update limits=false,] coordinates { ([normalized]2.5,18) ([normalized]3.5,18) };
        \addplot[red,dashed,thick,sharp plot,update limits=false,] coordinates { ([normalized]3.5,17) ([normalized]4.5,17) };
        
        %\legend{\scndchance-on-timeout(25ms),
        %\scndchance-on-timeout(25ms)-carousel, \scndchance-on-timeout(50ms),
        %\proj}
        %\addlegendimage{my legend}
        %\addlegendentry{Minimum votes for Quorum Certificate}
    \end{axis}
\end{tikzpicture}

==> plots/newfaultslt.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Latency (sec)},
        symbolic x coords={0,1,2,3,4},
        xtick = data,
        %enlarge x limits=0.25,
        %xticklabels = {1,2,4,8},
        xlabel = {Number of faulty nodes},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=0,
        label style={font=\footnotesize},
        %legend style={at={(0.5,1.2)},anchor=south,font=\scriptsize},
        %legend columns=2,
        %legend entries = {\scndchance-on-timeout(25ms),
        %\scndchance-on-timeout(25ms)-carousel,\scndchance-on-timeout(50ms),\proj(\scndchance-on-QC)}
    ]
        \addplot[style={fill=cyan,mark=none}]
            coordinates {(0,2.0586481605792915)(1,  4.307892769031754) (2, 4.94250594564516)
            (3, 5.188311514493208) (4, 6.430393372468007)};
        \addplot[style={fill=blue,mark=none}]
             coordinates {(0,2.0734036618667577) (1, 3.599547274096314)
             (2, 4.311994624687306) (3, 5.0706558809153748) (4, 6.355776521110782)};
        \addplot[style={fill=olive,mark=none}]
             coordinates {(0, 2.0291173083026446) (1, 5.382277379345183)
             (2, 6.360803567788486) (3, 7.065553962482015)
             (4,  7.492388416695755)};
        %   \addplot[style={fill=lime,mark=none}]
        %      coordinates {(0, 0.9202799496881585 )
        %      (1,1.4525866176866452)
        %      (2,1.5213214278968342)
        %      (3,3.160699552970737)
        %      (4,4.383806937073769)};
    \end{axis}
\end{tikzpicture}

==> plots/newfaultsth.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 8cm,
        height = 5cm,
        major x tick style = transparent,
        ybar,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Throughput (op/sec)},
        symbolic x coords={0,1,2,3,4},
        xtick = data,
        %enlarge x limits=0.25,
        %xticklabels = {1,2,4,8},
        xlabel = {Number of faulty nodes},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={
                anchor=west,
                rotate=90
        },
        ymin=900,
        label style={font=\footnotesize},
        %legend style={at={(0.5,1.2)},anchor=south,font=\scriptsize},
        %legend columns=2,
        %legend entries = {\scndchance-on-timeout(25ms),
        %\scndchance-on-timeout(25ms)-carousel,\scndchance-on-timeout(50ms),\proj(\scndchance-on-QC)}
    ]
        \addplot[style={fill=cyan,mark=none}]
            coordinates {(0,4857.471160912916)(1, 1914.936218763881) (2, 1716.645768474721
            )
            (3, 1508.72174917849) (4, 1072.8375804055374)};
        \addplot[style={fill=blue,mark=none}]
             coordinates {(0,4743.092569273653) (1, 2382.308697716243)
             (2, 1904.361238578588 ) (3, 1550.125968757317) (4, 1102.9571025471932)};
        \addplot[style={fill=olive,mark=none}]
             coordinates {(0,4321.567305217373) (1, 1282.8961951625827)
             (2, 1084.1614172969191) (3, 868.083694182994) (4, 651.6534070795018)};
        %   \addplot[style={fill=lime,mark=none}]
        %      coordinates {(0, 3529.238090644512)
        %      (1,2525.30537208946004)
        %      (2,2204.096548662614)
        %      (3,1474.5766437199518)
        %      (4,1115.7603884093694)};
    \end{axis}
\end{tikzpicture}

==> plots/randel-bls12-eval.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
\def\datafileA{plots/data/bls-results/randel-bls12-100-0.csv}
\pgfplotstableread{\datafileA}\datatable
\def\datafileB{plots/data/bls-results/randel-bls12-200-0.csv}
\pgfplotstableread{\datafileB}\datatable
\def\datafileC{plots/data/bls-results/randel-bls12-400-0.csv}
\pgfplotstableread{\datafileC}\datatable
\def\datafileD{plots/data/bls-results/randel-bls12-800-0.csv}
\pgfplotstableread{\datafileD}\datatable
\def\datafileE{plots/data/bls-results/randel-bls12-100-64.csv}
\pgfplotstableread{\datafileE}\datatable
\def\datafileF{plots/data/bls-results/randel-bls12-200-64.csv}
\pgfplotstableread{\datafileF}\datatable
\def\datafileG{plots/data/bls-results/randel-bls12-400-64.csv}
\pgfplotstableread{\datafileG}\datatable
\def\datafileH{plots/data/bls-results/randel-bls12-800-64.csv}
\pgfplotstableread{\datafileH}\datatable
\def\datafileI{plots/data/bls-results/randel-bls12-100-128.csv}
\pgfplotstableread{\datafileI}\datatable
\def\datafileJ{plots/data/bls-results/randel-bls12-200-128.csv}
\pgfplotstableread{\datafileJ}\datatable
\def\datafileK{plots/data/bls-results/randel-bls12-400-128.csv}
\pgfplotstableread{\datafileK}\datatable
\def\datafileL{plots/data/bls-results/randel-bls12-800-128.csv}
\pgfplotstableread{\datafileL}\datatable
\def\datafileM{plots/data/bls-results/randel-bls12-100-256.csv}
\pgfplotstableread{\datafileM}\datatable
\def\datafileN{plots/data/bls-results/randel-bls12-200-256.csv}
\pgfplotstableread{\datafileN}\datatable
\def\datafileO{plots/data/bls-results/randel-bls12-400-256.csv}
\pgfplotstableread{\datafileO}\datatable
\def\datafileP{plots/data/bls-results/randel-bls12-800-256.csv}
\pgfplotstableread{\datafileP}\datatable

\begin{axis}[
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={at={(0.75,1.05)},anchor=west,font=\scriptsize},
	axis lines*=left,
	ymajorgrids,
	width=8cm, height=5cm,
	xlabel={Throughput (op/sec)},
	ylabel={Latency (secs)},
	%xtick={90000,120000,150000, 180000, 200000},
	legend entries={100-0-randel,200-0-randel,
    400-0-randel,800-0-randel,100-64-randel,200-64-randel,400-64-randel,800-64-randel,100-128-randel,200-128-randel,400-128-randel,800-128-randel,
    100-256-randel,200-256-randel,400-256-randel,800-256-randel},
	%legend pos=outer north east,
 	cycle multi list={
		{solid, mark=*},{densely dashed, mark=square*},{solid, mark=triangle*}, {densely dashed, mark=diamond*}\nextlist
		green!70!gray,blue!60!white,blue!60!black,
		orange!90!gray,yellow!90!gray,red!90!gray}
	]
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileA};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileB};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileC};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileD};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileE};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileF};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileG};
	\addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileH};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileI};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileJ};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileK};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileL};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileM};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileN};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileO};
 \addplot+ table[x=throughput, y=latency, col sep=comma]{\datafileP};
\end{axis}
\end{tikzpicture}
